Why Ortho- and Para-Hydroxy Metabolites Can Scavenge Free Radicals that the Parent Atorvastatin Cannot? Important Pharmacologic Insight from Quantum Chemistry

The pharmaceutical success of atorvastatin (ATV), a widely employed drug against the "bad" cholesterol (LDL) and cardiovascular diseases, traces back to its ability to scavenge free radicals. Unfortunately, information on its antioxidant properties is missing or unreliable. Here, we report detailed quantum chemical results for ATV and its ortho- and para-hydroxy metabolites (o-ATV, p-ATV) in the methanolic phase. They comprise global reactivity indices, bond order indices, and spin densities as well as all relevant enthalpies of reaction (bond dissociation BDE, ionization IP and electron attachment EA, proton detachment PDE and proton affinity PA, and electron transfer ETE). With these properties in hand, we can provide the first theoretical explanation of the experimental finding that, due to their free radical scavenging activity, ATV hydroxy metabolites rather than the parent ATV, have substantial inhibitory effect on LDL and the like. Surprisingly (because it is contrary to the most cases currently known), we unambiguously found that HAT (direct hydrogen atom transfer) rather than SPLET (sequential proton loss electron transfer) or SET-PT (stepwise electron transfer proton transfer) is the thermodynamically preferred pathway by which o-ATV and p-ATV in methanolic phase can scavenge DPPH$^\bullet$ (1,1-diphenyl-2-picrylhydrazyl) radicals. From a quantum chemical perspective, the ATV's species investigated are surprising because of the nontrivial correlations between bond dissociation energies, bond lengths, bond order indices and pertaining stretching frequencies, which do not fit the framework of naive chemical intuition.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{CCCCCCCC}
  \toprule
\textbf{Atom}                 &       &                &            &                   &            &                   &             \\
\midrule
    F     &                           &                &            &                   &            &                   &             \\             
    O     &                   1       &           B1   &            &                   &            &                   &             \\ 
    O     &                   1       &           B2   &       2    &              A1   &            &                   &             \\ 
    N     &                   3       &           B3   &       1    &              A2   &       2    &              D1   &       0     \\ 
    C     &                   2       &           B4   &       1    &              A3   &       4    &              D2   &       0     \\ 
    C     &                   3       &           B5   &       1    &              A4   &       4    &              D3   &       0     \\ 
    C     &                   4       &           B6   &       3    &              A5   &       1    &              D4   &       0     \\ 
    C     &                   4       &           B7   &       3    &              A6   &       1    &              D5   &       0     \\ 
    C     &                   8       &           B8   &       4    &              A7   &       3    &              D6   &       0     \\ 
    C     &                   6       &           B9   &       3    &              A8   &       1    &              D7   &       0     \\ 
    C     &                   7       &          B10   &       4    &              A9   &       3    &              D8   &       0     \\ 
    C     &                   8       &          B11   &       4    &             A10   &       3    &              D9   &       0     \\ 
    C     &                   8       &          B12   &       4    &             A11   &       3    &             D10   &       0     \\ 
    C     &                  12       &          B13   &       8    &             A12   &       4    &             D11   &       0     \\ 
    C     &                   7       &          B14   &       4    &             A13   &       3    &             D12   &       0     \\ 
    H     &                  15       &          B15   &       7    &             A14   &       4    &             D13   &       0     \\ 
    H     &                  15       &          B16   &       7    &             A15   &       4    &             D14   &       0     \\ 
    H     &                  15       &          B17   &       7    &             A16   &       4    &             D15   &       0     \\ 
    C     &                  10       &          B18   &       6    &             A17   &       3    &             D16   &       0     \\ 
    H     &                  19       &          B19   &      10    &             A18   &       6    &             D17   &       0     \\ 
    C     &                  19       &          B20   &      10    &             A19   &       6    &             D18   &       0     \\ 
    H     &                  21       &          B21   &      19    &             A20   &      10    &             D19   &       0     \\ 
    C     &                  21       &          B22   &      19    &             A21   &      10    &             D20   &       0     \\ 
    H     &                  23       &          B23   &      21    &             A22   &      19    &             D21   &       0     \\ 
    C     &                  23       &          B24   &      21    &             A23   &      19    &             D22   &       0     \\ 
    H     &                  25       &          B25   &      23    &             A24   &      21    &             D23   &       0     \\ 
    C     &                  25       &          B26   &      23    &             A25   &      21    &             D24   &       0     \\ 
    H     &                  27       &          B27   &      25    &             A26   &      23    &             D25   &       0     \\ 
    C     &                  14       &          B28   &      12    &             A27   &       8    &             D26   &       0     \\ 
    H     &                  29       &          B29   &      14    &             A28   &      12    &             D27   &       0     \\ 
    C     &                  29       &          B30   &      14    &             A29   &      12    &             D28   &       0     \\ 
    H     &                  31       &          B31   &      29    &             A30   &      14    &             D29   &       0     \\ 
    C     &                  31       &          B32   &      29    &             A31   &      14    &             D30   &       0     \\ 
    H     &                  33       &          B33   &      31    &             A32   &      29    &             D31   &       0     \\ 
    C     &                  33       &          B34   &      31    &             A33   &      29    &             D32   &       0     \\ 
    H     &                  35       &          B35   &      33    &             A34   &      31    &             D33   &       0     \\ 
    C     &                  35       &          B36   &      33    &             A35   &      31    &             D34   &       0     \\ 
    H     &                  37       &          B37   &      35    &             A36   &      33    &             D35   &       0     \\ 
    C     &                  13       &          B38   &       8    &             A37   &       4    &             D36   &       0     \\ 
    H     &                  39       &          B39   &      13    &             A38   &       8    &             D37   &       0     \\ 
    C     &                   9       &          B40   &       8    &             A39   &       4    &             D38   &       0     \\ 
    H     &                  41       &          B41   &       9    &             A40   &       8    &             D39   &       0     \\ 
    C     &                   9       &          B42   &       8    &             A41   &       4    &             D40   &       0     \\ 
    H     &                  43       &          B43   &       9    &             A42   &       8    &             D41   &       0     \\ 
    C     &                  43       &          B44   &       9    &             A43   &       8    &             D42   &       0     \\ 
    H     &                  45       &          B45   &      43    &             A44   &       9    &             D43   &       0     \\ 
    C     &                   4       &          B46   &       3    &             A45   &       1    &             D44   &       0     \\ 
    H     &                  47       &          B47   &       4    &             A46   &       3    &             D45   &       0     \\ 
    H     &                  47       &          B48   &       4    &             A47   &       3    &             D46   &       0     \\ 
    C     &                  47       &          B49   &       4    &             A48   &       3    &             D47   &       0     \\ 
    H     &                  50       &          B50   &      47    &             A49   &       4    &             D48   &       0     \\ 
    H     &                  50       &          B51   &      47    &             A50   &       4    &             D49   &       0     \\ 
    C     &                   5       &          B52   &       2    &             A51   &       1    &             D50   &       0     \\ 
    H     &                  53       &          B53   &       5    &             A52   &       2    &             D51   &       0     \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{CCCCCCCC}
  \toprule
\textbf{Atom}                 &       &                &            &                   &            &                   &             \\
\midrule
    H     &                  53       &          B54   &       5    &             A53   &       2    &             D52   &       0     \\ 
   O     &                  50       &          B55   &      47    &             A54   &       4    &             D53   &       0     \\ 
    H     &                  56       &          B56   &      50    &             A55   &      47    &             D54   &       0     \\ 
    O     &                  53       &          B57   &       5    &             A56   &       2    &             D55   &       0     \\ 
    H     &                  58       &          B58   &      53    &             A57   &       5    &             D56   &       0     \\ 
    O     &                   5       &          B59   &       2    &             A58   &       1    &             D57   &       0     \\ 
    H     &                  60       &          B60   &       5    &             A59   &       2    &             D58   &       0     \\ 
    N     &                   6       &          B61   &       3    &             A60   &       1    &             D59   &       0     \\ 
    H     &                  62       &          B62   &       6    &             A61   &       3    &             D60   &       0     \\ 
    C     &                   7       &          B63   &       4    &             A62   &       3    &             D61   &       0     \\ 
    H     &                  64       &          B64   &       7    &             A63   &       4    &             D62   &       0     \\ 
    C     &                  64       &          B65   &       7    &             A64   &       4    &             D63   &       0     \\ 
    H     &                  66       &          B66   &      64    &             A65   &       7    &             D64   &       0     \\ 
    H     &                  66       &          B67   &      64    &             A66   &       7    &             D65   &       0     \\ 
    H     &                  66       &          B68   &      64    &             A67   &       7    &             D66   &       0     \\ 
    C     &                  47       &          B69   &       4    &             A68   &       3    &             D67   &       0     \\ 
    H     &                  70       &          B70   &      47    &             A69   &       4    &             D68   &       0     \\ 
    H     &                  70       &          B71   &      47    &             A70   &       4    &             D69   &       0     \\ 
    C     &                  56       &          B72   &      50    &             A71   &      47    &             D70   &       0     \\ 
    H     &                  73       &          B73   &      56    &             A72   &      50    &             D71   &       0     \\ 
    C     &                  58       &          B74   &      53    &             A73   &       5    &             D72   &       0     \\ 
    H     &                  75       &          B75   &      58    &             A74   &      53    &             D73   &       0     \\ 
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{CCC}
  \toprule
\textbf{Element} &  \textbf{RB3LYP}               &  \textbf{RPBE0}               \\
\midrule
   B1      &          7.63688039	    &         7.57842858 \\ 
   B2      &          9.51376438	    &         9.49797976 \\ 
   B3      &          4.46432846	    &         4.45735736 \\ 
   B4      &          1.22436588	    &         1.22105960 \\ 
   B5      &          1.24094609	    &         1.23460721 \\ 
   B6      &          1.38313941	    &         1.37429179 \\ 
   B7      &          1.39258446	    &         1.38313248 \\ 
   B8      &          4.26421886	    &         4.25026562 \\ 
   B9      &          2.55737607	    &         2.53336720 \\ 
   B10     &          1.39352326	    &         1.38966003 \\ 
   B11     &          1.38854352	    &         1.38531627 \\ 
   B12     &          1.48198028	    &         1.47533742 \\ 
   B13     &          1.47996148	    &         1.47276739 \\ 
   B14     &          2.54735210	    &         2.53021178 \\ 
   B15     &          1.09461863	    &         1.09441258 \\ 
   B16     &          1.09443324	    &         1.09451231 \\ 
   B17     &          1.09548377	    &         1.09521443 \\ 
   B18     &          1.40411033	    &         1.39956240 \\ 
   B19     &          1.08656542	    &         1.08702976 \\ 
   B20     &          1.39590982	    &         1.39231014 \\ 
   B21     &          1.08596263	    &         1.08625533 \\ 
   B22     &          1.39827379	    &         1.39423877 \\ 
   B23     &          1.08557774	    &         1.08587383 \\ 
  B24     &          1.39829551	    &         1.39470047 \\ 
   B25     &          1.08613361	    &         1.08644255 \\ 
   B26     &          1.39684075	    &         1.39270470 \\ 
   B27     &          1.08266424	    &         1.08414373 \\ 
   B28     &          1.40754480	    &         1.40342299 \\ 
  
   B29     &          1.08542085	    &         1.08622867 \\ 
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{CCC}
  \toprule
\textbf{Element} &      \textbf{RB3LYP}      &           \textbf{RPBE0}       \\
\midrule

   B30     &          1.39703298	    &         1.39303810 \\ 
   B31     &          1.08651573	    &         1.08675442 \\ 
   B32     &          1.39866698	    &         1.39488556 \\ 
  B33     &          1.08611015	    &         1.08634947 \\ 
   B34     &          1.39859436	    &         1.39482202 \\ 
   B35     &          1.08646176	    &         1.08669302 \\ 
   B36     &          1.39688653	    &         1.39286539 \\ 
   B37     &          1.08594257	    &         1.08685598 \\ 
   B38     &          1.40608245	    &         1.40185966 \\ 
   B39     &          1.08526008	    &         1.08604603 \\ 
   B40     &          1.38854404	    &         1.38594990 \\ 
   B41     &          1.08466653	    &         1.08507152 \\ 
   B42     &          1.38886026	    &         1.38604194 \\ 
   B43     &          1.08464963	    &         1.08507327 \\ 
   B44     &          1.39673177	    &         1.39264953 \\ 
   B45     &          1.08575599	    &         1.08651262 \\ 
   B46     &          1.47041402	    &         1.45879308 \\ 
   B47     &          1.09044919	    &         1.09154067 \\ 
   B48     &          1.08676249	    &         1.08820032 \\ 
   B49     &          3.14830814	    &         3.11381339 \\ 
   B50     &          1.09708441	    &         1.09727967 \\ 
   B51     &          1.09665251	    &         1.09755904 \\ 
   B52     &          1.51042629	    &         1.50242427 \\ 
   B53     &          1.09777914	    &         1.09781828 \\ 
   B54     &          1.09295806	    &         1.09309313 \\ 
   B55     &          2.46095421	    &         2.44275249 \\ 
   B56     &          0.97500252	    &         0.97301949 \\ 
   B57     &          2.45826509	    &         2.43975864 \\ 
   B58     &          0.97546854	    &         0.97377704 \\ 
   B59     &       1.34162105       &         1.33146502    \\
   B60     &       0.97475723       &         0.97138697    \\
   B61     &       1.37559401	    &         1.36892180    \\ 
   B62     &       1.01471448	    &         1.01312538    \\ 
   B63     &       1.51639092	    &         1.50803841    \\ 
   B64     &       1.09438086	    &         1.09568883    \\ 
   B65     &       1.54383200	    &         1.53441635    \\ 
   B66     &       1.09274556	    &         1.09354200    \\ 
   B67     &       1.09394603	    &         1.09430081    \\ 
   B68     &       1.09550804	    &         1.09534859    \\ 
   B69     &       1.53735984	    &         1.52751574    \\ 
   B70     &       1.09529399	    &         1.09601347    \\ 
   B71     &       1.09519081	    &         1.09581652    \\ 
   B72     &       1.43702671	    &         1.42351134    \\ 
   B73     &       1.10229127	    &         1.10342439    \\ 
   B74     &       1.44374367	    &         1.43034604    \\ 
   B75     &       1.09511016	    &         1.09602489    \\ 
   A1      &      80.07624165	    &        79.42212905    \\ 
   A2      &      36.81921669	    &        36.41767374    \\ 
   A3      &      44.89960818	    &        44.80116201    \\ 
   A4      &      69.40323071	    &        68.51578435    \\ 
   A5      &      38.40240012	    &        38.36009230    \\ 
   A6      &      74.54408034	    &        74.60701401    \\ 
   A7      &     124.00299971	    &       123.75578641    \\ 
   A8      &     142.06293646	    &       143.13044343    \\ 
   A9      &     107.05456306	    &       107.03652983    \\ 
   A10     &     108.31353197	    &       108.33842834    \\ 
   A11     &     122.99231254	    &       122.86893832    \\ 
   A12     &     126.63463731	    &       126.55972259    \\ 
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{CCC}
  \toprule
\textbf{Element} &      \textbf{RB3LYP}      &           \textbf{RPBE0}       \\
\midrule

   A13     &     106.44925702	    &       106.31547335    \\ 
   A14     &      89.06053861	    &        89.10098490    \\ 
   A15     &      97.89435637	    &        97.80052634    \\ 
   A16     &     142.49393445	    &       142.62052327    \\ 
   A17     &     137.34771594	    &       137.15532746    \\ 
   A18     &     119.50192439	    &       119.48359463    \\ 
   A19     &     120.38662171	    &       120.33363957    \\ 
   A20     &     119.38771650	    &       119.39817314    \\ 
   A21     &     120.33528025	    &       120.33582946    \\ 
   A22     &     120.40428227	    &       120.38589644    \\ 
   A23     &     119.22951772	    &       119.27084737    \\ 
   A24     &     120.07799529	    &       120.08000208    \\ 
   A25     &     120.85846463	    &       120.80411660    \\ 
   A26     &     119.79850536	    &       119.90398307    \\ 
   A27     &     121.00661427	    &       120.96513207    \\ 
   A28     &     119.36095172	    &       119.32269019    \\ 
   A29     &     121.04376065	    &       120.97477881    \\ 
   A30     &     119.57781238	    &       119.59079132    \\ 
   A31     &     120.32876554	    &       120.32506969    \\ 
   A32     &     120.35906970	    &       120.34690449    \\ 
   A33     &     119.30913374	    &       119.33935667    \\ 
   A34     &     120.13215959	    &       120.12543035    \\ 
   A35     &     120.27437657	    &       120.26315929    \\ 
   A36     &     119.21937981	    &       119.25183302    \\ 
   A37     &     120.20314915	    &       120.00645252    \\ 
   A38     &     119.42757095	    &       119.34799906    \\ 
   A39     &      61.14506295	    &        61.02049583    \\ 
   A40     &     120.29133823	    &       120.18802069    \\ 
   A41     &      61.56595278	    &        61.54130326    \\ 
    A42     &          120.28619011          &       120.18989970      \\
   A43     &          118.21356561          &       118.29730405      \\
   A44     &          118.97682184          &       119.03604297      \\
   A45     &          160.61076752          &       161.02034138      \\
   A46     &          107.85730043          &       108.01405941      \\
   A47     &          108.36720304          &       108.53503060      \\
   A48     &          155.00270587	    &       155.09486109      \\ 
   A49     &           93.02162927	    &        93.36411343      \\ 
   A50     &           65.83600761	    &        65.46008045      \\ 
   A51     &          124.63027507	    &       124.38270955      \\ 
   A52     &          106.33950994	    &       106.35485078      \\ 
   A53     &          109.65684048	    &       109.75541245      \\ 
   A54     &           62.50431090	    &        62.44180079      \\ 
   A55     &           79.14840553	    &        78.61332450      \\ 
   A56     &           94.38442272	    &        93.89685773      \\ 
   A57     &           81.94439843	    &        81.33655214      \\ 
   A58     &          122.30128587	    &       122.38085758      \\ 
   A59     &          108.69599817	    &       108.46009440      \\ 
   A60     &          118.51678659	    &       118.96829710      \\ 
   A61     &          112.14562665	    &       112.66775833      \\ 
   A62     &          125.70871686	    &       125.55440414      \\ 
   A63     &          104.10605874	    &       104.05408726      \\ 
   A64     &          115.66124171	    &       115.41491837      \\ 
   A65     &          112.85938504	    &       112.90944315      \\ 
   A66     &          111.09046713	    &       111.04846793      \\ 
   A67     &          109.12827188	    &       109.12112805      \\ 
   A68     &          112.50720874	    &       112.20795577      \\ 
   A69     &          108.93102542	    &       108.90860024      \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{CCC}
  \toprule
\textbf{Element} &         \textbf{RB3LYP}           &         \textbf{ RPBE0}          \\
\midrule  
  A70     &          109.76379473	    &       109.82714850      \\                               
    A71     &           35.55295345	    &        35.64055684      \\ 
   A72     &          108.78209604	    &       109.15267108      \\ 
   A73     &           35.76405946	    &        35.85622083      \\ 
   A74     &          104.88212372	    &       105.29541039      \\ 
   D1      &           23.44707166	    &        22.86899643      \\ 
   D2      &         $-$143.01621213        &      $-$145.69511584	\\ 
   D3      &           38.42108435	    &        38.12739399	\\ 
   D4      &          167.03950592	    &       166.71102018	\\ 
   D5      &           11.19248174	    &        10.26295325	\\ 
   D6      &         $-$166.27299883        &      $-$167.50854474	\\ 
   D7      &          154.43296848	    &       154.87100444	\\ 
   D8      &          $-$24.72393257        &       $-$23.90813959	\\ 
   D9      &           14.87760390	    &        14.33966315	\\ 
   D10     &         $-$166.33850331        &      $-$167.39527774	\\ 
   D11     &         $-$178.68215577        &      $-$179.05559597	\\ 
   D12     &          116.12498790	    &       117.52135961	\\ 
   D13     &          $-$96.95997467        &       $-$97.21214362	\\ 
   D14     &           10.99862661	    &        10.70745397	\\ 
   D15     &          143.71999664	    &       143.27578873	\\ 
   D16     &           53.45687997	    &        56.95553385	\\ 
   D17     &          $-$13.05739505        &       $-$15.48602055	\\ 
   D18     &          166.77990428	    &       164.20618170	\\ 
   D19     &          179.92648481	    &       179.96617851	\\ 
   D20     &           $-$0.52972049        &        $-$0.55875352	\\ 
   D21     &         $-$179.66796941        &      $-$179.58911616	\\ 
   D22     &            0.73133137	    &         0.86390555	\\ 
   D23     &          179.16217965	    &       179.06507149	\\ 
   D24     &            0.01070889	    &        $-$0.03915718	\\ 
   D25     &          179.03888636	    &       179.05702057	\\ 
    D26     &       48.07112323     &        45.04719980         \\ 
   D27     &        0.74469490     &         0.91641539         \\ 
   D28     &     $-$179.96524676   &      $-$179.74189717       \\ 
   D29     &     $-$179.85477901   &      $-$179.85236519       \\ 
   D30     &       $-$0.39506461   &        $-$0.41589868       \\ 
   D31     &     $-$179.79735693   &      $-$179.79071017       \\ 
   D32     &        0.01649873     &         0.03030576         \\ 
   D33     &      179.92823773     &       179.93269511         \\ 
   D34     &        0.28491317     &         0.27631314         \\
   D35     &      179.18887066	   &       179.19810092	        \\ 
   D36     &     $-$116.75958591   &      $-$117.79096246       \\ 
   D37     &        1.86219749	   &         1.56294201	        \\ 
   D38     &     $-$115.86020598   &      $-$117.02116664       \\ 
   D39     &     $-$179.58717365   &      $-$179.74490671       \\ 
   D40     &       63.79739074	   &        62.83877093	        \\ 
   D41     &      178.95201872	   &       179.06783274	        \\ 
   D42     &       $-$0.28698798   &        $-$0.13593353       \\ 
   D43     &      178.22649816	   &       178.07298377	        \\ 
   D44     &     $-$148.93368537   &      $-$152.08506467       \\ 
   D45     &      111.42783975	   &       113.18142815	        \\ 
   D46     &       $-$4.05565899   &        $-$2.40606604       \\ 
   D47     &     $-$179.15665881   &      $-$177.51084506       \\ 
   D48     &      $-$12.57964549   &       $-$12.42277636       \\ 
   D49     &     $-$120.44409694   &      $-$120.19086848       \\ 
   D50     &       98.09202903	   &        96.64992442	        \\ 
   D51     &       91.15604637	   &        91.57000780	        \\ 
   D52     &     $-$153.66577605   &      $-$153.20632535       \\ 
 
\bottomrule
\end{tabularx}
\end{table}

\begin{table}[H]\ContinuedFloat

\caption{\emph{Cont.}
}
\newcolumntype{C}{>{\centering\arraybackslash}X}
\begin{tabularx}{\textwidth}{CCC}
  \toprule
\textbf{Element} &     \textbf{RB3LYP }     &           \textbf{RPBE0 }           \\
\midrule
    D53     &      135.69337038	   &       135.76291529	        \\ 
   D54     &      154.19232954	   &       153.37488771	        \\ 
   D55     &       $-$1.14110681   &        $-$0.79096165       \\ 
   D56     &        4.84906073	   &         4.80879280	        \\ 
   D57     &      $-$83.86223058   &       $-$85.19930682       \\ 
   D58     &       $-$1.48047919   &        $-$1.48833544       \\ 
   D59     &      161.82475625	   &       161.81654714	        \\ 
   D60     &        8.46484636	   &         8.87965902	        \\ 
   D61     &      147.77400083	   &       149.20907105	        \\ 
   D62     &     $-$178.10763280   &      $-$178.26760363       \\ 
   D63     &       66.16427504	   &        65.99502020	        \\ 
   D64     &      $-$71.70727202   &       $-$71.00674962       \\ 
   D65     &       50.12782255	   &        50.90167682	        \\ 
   D66     &      168.95273147	   &       169.66688376	        \\ 
   D67     &     $-$126.11657682   &      $-$124.36123085       \\ 
   D68     &       54.49143257	   &        54.30008219	        \\ 
   D69     &      $-$62.36290369   &       $-$62.63339700       \\ 
   D70     &      $-$66.30729976   &       $-$66.82133358       \\ 
   D71     &     $-$118.50510691   &      $-$118.64472010       \\ 
   D72     &     $-$128.64978340   &      $-$128.59930105       \\ 
   D73     &     $-$115.36964313   &      $-$115.74853701       \\ 
\bottomrule                                                                                                        
\end{tabularx}
\begin{tabularx}{\textwidth}{CCCCCCCC}
  \toprule
\textbf{Atom}                 &       &                &            &                   &            &                   &             \\
\midrule
 F     &                  &           &          &          &      &              &             \\                   
 O     &             1    &        B1 &          &          &      &              &             \\ 
 O     &             1    &        B2 &   2      &      A1  &      &              &             \\ 
 N     &             3    &        B3 &   1      &      A2  &  2   &         D1   &       0     \\  
 C     &             2    &        B4 &   1      &      A3  &  4   &         D2   &       0     \\  
 C     &             3    &        B5 &   1      &      A4  &  4   &         D3   &       0     \\  
 C     &             4    &        B6 &   3      &      A5  &  1   &         D4   &       0     \\  
 C     &             4    &        B7 &   3      &      A6  &  1   &         D5   &       0     \\  
 C     &             8    &        B8 &   4      &      A7  &  3   &         D6   &       0     \\  
 C     &             6    &        B9 &   3      &      A8  &  1   &         D7   &       0     \\  
 C     &             7    &       B10 &   4      &      A9  &  3   &         D8   &       0     \\  
 C     &             8    &       B11 &   4      &     A10  &  3   &         D9   &       0     \\  
 C     &             8    &       B12 &   4      &     A11  &  3   &        D10   &       0     \\  
 C     &            12    &       B13 &   8      &     A12  &  4   &        D11   &       0     \\  
 C     &             7    &       B14 &   4      &     A13  &  3   &        D12   &       0     \\  
 H     &            15    &       B15 &   7      &     A14  &  4   &        D13   &       0     \\  
 H     &            15    &       B16 &   7      &     A15  &  4   &        D14   &       0     \\  
 H     &            15    &       B17 &   7      &     A16  &  4   &        D15   &       0     \\  
 C     &            10    &       B18 &   6      &     A17  &  3   &        D16   &       0     \\  
 H     &            19    &       B19 &  10      &     A18  &  6   &        D17   &       0     \\  
 C     &            19    &       B20 &  10      &     A19  &  6   &        D18   &       0     \\  
 H     &            21    &       B21 &  19      &     A20  & 10   &        D19   &       0     \\  
 C     &            21    &       B22 &  19      &     A21  & 10   &        D20   &       0     \\  
 H     &            23    &       B23 &  21      &     A22  & 19   &        D21   &       0     \\  
 C     &            23    &       B24 &  21      &     A23  & 19   &        D22   &       0     \\  
 H     &            25    &       B25 &  23      &     A24  & 21   &        D23   &       0     \\  
 C     &            25    &       B26 &  23      &     A25  & 21   &        D24   &       0     \\  
 H     &            27    &       B27 &  25      &     A26  & 23   &        D25   &       0     \\  
 C     &            14    &       B28 &  12      &     A27  &  8   &        D26   &       0     \\  
 H     &            29    &       B29 &  14      &     A28  & 12   &        D27   &       0     \\  

\bottomrule
\end{tabularx}
\end{table}

\begin{table}[H]\ContinuedFloat

\caption{\emph{Cont.}
}
\newcolumntype{C}{>{\centering\arraybackslash}X}
\begin{tabularx}{\textwidth}{CCCCCCCC}
  \toprule
\textbf{Atom}                 &       &                &            &                   &            &                   &             \\
\midrule

 C     &            29    &       B30 &  14      &     A29  & 12   &        D28   &       0     \\  
 H     &            31    &       B31 &  29      &     A30  & 14   &        D29   &       0     \\  
 C     &            31    &       B32 &  29      &     A31  & 14   &        D30   &       0     \\  
 H     &            33    &       B33 &  31      &     A32  & 29   &        D31   &       0     \\  
 C     &            33    &       B34 &  31      &     A33  & 29   &        D32   &       0     \\  
 H     &            35    &       B35 &  33      &     A34  & 31   &        D33   &       0     \\  
 C     &            35    &       B36 &  33      &     A35  & 31   &        D34   &       0     \\  
 H     &            37    &       B37 &  35      &     A36  & 33   &        D35   &       0     \\  
 C     &            13    &       B38 &   8      &     A37  &  4   &        D36   &       0     \\  
 H     &            39    &       B39 &  13      &     A38  &  8   &        D37   &       0     \\  
 C     &             9    &       B40 &   8      &     A39  &  4   &        D38   &       0     \\  
 H     &            41    &       B41 &   9      &     A40  &  8   &        D39   &       0     \\  
 C     &             9    &       B42 &   8      &     A41  &  4   &        D40   &       0     \\  
 H     &            43    &       B43 &   9      &     A42  &  8   &        D41   &       0     \\  
 C     &            43    &       B44 &   9      &     A43  &  8   &        D42   &       0     \\  
 H     &            45    &       B45 &  43      &     A44  &  9   &        D43   &       0     \\  
 C     &             4    &       B46 &   3      &     A45  &  1   &        D44   &       0     \\  
 H     &            47    &       B47 &   4      &     A46  &  3   &        D45   &       0     \\  
 H     &            47    &       B48 &   4      &     A47  &  3   &        D46   &       0     \\  
 C     &             5    &       B49 &   2      &     A48  &  1   &        D47   &       0     \\  
 H     &            50    &       B50 &   5      &     A49  &  2   &        D48   &       0     \\  
 H     &            50    &       B51 &   5      &     A50  &  2   &        D49   &       0     \\  
 C     &             5    &       B52 &   2      &     A51  &  1   &        D50   &       0     \\  
 H     &            53    &       B53 &   5      &     A52  &  2   &        D51   &       0     \\  
 H     &            53    &       B54 &   5      &     A53  &  2   &        D52   &       0     \\  
 O     &            50    &       B55 &   5      &     A54  &  2   &        D53   &       0     \\  
 H     &            56    &       B56 &  50      &     A55  &  5   &        D54   &       0     \\  
 O     &            53    &       B57 &   5      &     A56  &  2   &        D55   &       0     \\  
 H     &            58    &       B58 &  53      &     A57  &  5   &        D56   &       0     \\  
 O     &             5    &       B59 &   2      &     A58  &  1   &        D57   &       0     \\  
 N     &             6    &       B60 &   3      &     A59  &  1   &        D58   &       0     \\  
 H     &            61    &       B61 &   6      &     A60  &  3   &        D59   &       0     \\  
 C     &             7    &       B62 &   4      &     A61  &  3   &        D60   &       0     \\  
 H     &            63    &       B63 &   7      &     A62  &  4   &        D61   &       0     \\  
 C     &            63    &       B64 &   7      &     A63  &  4   &        D62   &       0     \\  
 H     &            65    &       B65 &  63      &     A64  &  7   &        D63   &       0     \\  
 H     &            65    &       B66 &  63      &     A65  &  7   &        D64   &       0     \\  
 H     &            65    &       B67 &  63      &     A66  &  7   &        D65   &       0     \\  
 C     &            47    &       B68 &   4      &     A67  &  3   &        D66   &       0     \\  
 H     &            69    &       B69 &  47      &     A68  &  4   &        D67   &       0     \\  
 H     &            69    &       B70 &  47      &     A69  &  4   &        D68   &       0     \\  
 C     &            56    &       B71 &  50      &     A70  &  5   &        D69   &       0     \\  
 H     &            72    &       B72 &  56      &     A71  & 50   &        D70   &       0     \\  
 C     &            58    &       B73 &  53      &     A72  &  5   &        D71   &       0     \\  
 H     &            74    &       B74 &  58      &     A73  & 53   &        D72   &       0     \\  
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{CCCC}
  \toprule
\textbf{Element} &                    \textbf{UB3LYP}      &          \textbf{ROB3LYP}             &  \textbf{UPBE0}   \\
\midrule
   B1           &              8.44235812	  &             8.44847690	 &             8.35899747	   \\ 
   B2           &              9.48151258	  &             9.48004054	 &             9.44104389	   \\ 
   B3           &              4.45293368	  &             4.45205992	 &             4.45170279	   \\ 
   B4           &              1.28075664	  &             1.28075532	 &             1.27612637	   \\ 
   B5           &              1.23516216	  &             1.23520893	 &             1.22884511	   \\ 
   B6           &              1.39121019	  &             1.39036552	 &             1.38136414	   \\

\bottomrule
\end{tabularx}
\end{table}

\begin{table}[H]\ContinuedFloat

\caption{\emph{Cont.}
}
\newcolumntype{C}{>{\centering\arraybackslash}X}
\begin{tabularx}{\textwidth}{CCCC}
  \toprule
\textbf{Element} &     \textbf{ UB3LYP }               &      \textbf{ ROB3LY}                 &          \textbf{UPBE0}             \\
\midrule
 B7           &              1.36865245	  &             1.36927061	 &             1.36158073	   \\ 
 B8           &              4.22903226	  &             4.22867569	 &             4.21410980	   \\ 
   B9           &              2.54297346	  &             2.54296359	 &             2.51827392	   \\ 
 B10          &              1.41411564	  &             1.41273105	 &             1.41276955	   \\ 
   B11          &              1.39814133	  &             1.39906265	 &             1.39123927	   \\ 
   B12          &              1.45764082	  &             1.45731631	 &             1.45172243	   \\ 
 B13          &              1.46214878	  &             1.46225268	 &             1.45692318	   \\ 
   B14          &              2.52804795	  &             2.52736311	 &             2.50801737	   \\ 
   B15          &              1.09361662	  &             1.09358464	 &             1.09350906	   \\ 
   B16          &              1.09280828	  &             1.09278512	 &             1.09298184	   \\ 
   B17          &              1.09400195	  &             1.09401889	 &             1.09384406	   \\ 
   B18          &              1.40294782	  &             1.40295766	 &             1.39868090	   \\ 
   B19          &              1.08608989	  &             1.08608772	 &             1.08659742	   \\ 
   B20          &              1.39528664	  &             1.39528456	 &             1.39148253	   \\ 
   B21          &              1.08563236	  &             1.08563462	 &             1.08591759	   \\ 
   B22          &              1.39885297	  &             1.39887769	 &             1.39500026	   \\ 
   B23          &              1.08539151	  &             1.08539203	 &             1.08568270	   \\ 
   B24          &              1.39725830	  &             1.39725954	 &             1.39357881	   \\ 
   B25          &              1.08569301	  &             1.08569202	 &             1.08600487	   \\ 
   B26          &              1.39754666	  &             1.39755038	 &             1.39365084	   \\ 
   B27          &              1.08290419	  &             1.08290428	 &             1.08428078	   \\ 
   B28          &              1.41359961	  &             1.41373605	 &             1.40819345	   \\ 
   B29          &              1.08383502	  &             1.08382196	 &             1.08499596	   \\ 
   B30          &              1.39307164	  &             1.39303645	 &             1.38966728	   \\ 
   B31          &              1.08532894	  &             1.08532521	 &             1.08564174	   \\ 
   B32          &              1.39877845	  &             1.39870695	 &             1.39488367	   \\ 
   B33          &              1.08554363	  &             1.08554068	 &             1.08589662	   \\ 
   B34          &              1.40107536	  &             1.40113592	 &             1.39694939	   \\ 
   B35          &              1.08531301	  &             1.08531095	 &             1.08561477	   \\ 
   B36          &              1.39114277	  &             1.39108971	 &             1.38781466	   \\ 
   B37          &              1.08454080	  &             1.08454217	 &             1.08578418	   \\ 
   B38          &              1.41428406	  &             1.41456146	 &             1.40940924	   \\ 
   B39          &              1.08378663	  &             1.08375477	 &             1.08486309	   \\ 
   B40          &              1.39026744	  &             1.39013657	 &             1.38630505	   \\ 
   B41          &              1.08392114	  &             1.08391505	 &             1.08433610	   \\ 
   B42          &              1.39295578	  &             1.39307149	 &             1.39002859	   \\ 
   B43          &              1.08393715	  &             1.08393322	 &             1.08438619	   \\ 
   B44          &              1.38976598	  &             1.38960925	 &             1.38585905	   \\ 
   B45          &              1.08386009	  &             1.08382658	 &             1.08487947	   \\ 
   B46          &              1.48288423	  &             1.48290265	 &             1.46968125	   \\ 
   B47          &              1.08655848	  &             1.08656906	 &             1.08771365	   \\ 
   B48          &              1.08526299	  &             1.08526229	 &             1.08700526	   \\ 
   B49          &              3.13186572	  &             3.13214456	 &             3.09809470	   \\ 
   B50          &              1.09749147	  &             1.09749242	 &             1.09754851	   \\ 
   B51          &              1.09723187	  &             1.09723227	 &             1.09817660	   \\ 
   B52          &              1.54597249	  &             1.54596976	 &             1.53696411	   \\ 
   B53          &              1.09826990	  &             1.09827142	 &             1.09817381	   \\ 
   B54          &              1.09366646	  &             1.09366220	 &             1.09361307	   \\ 
   B55          &              2.45496563	  &             2.45493465	 &             2.43617051	   \\ 
   B56          &              0.98121613	  &             0.98120462	 &             0.98045950	   \\ 
   B57          &              2.44581966	  &             2.44580722	 &             2.42582935	   \\  
   B58          &              1.00162018        &             1.00160987       &             1.00474416  \\
   B59          &              1.25555505        &             1.25555586       &             1.24897137  \\
   B60          &      1.36463937	          &     1.36473756	         &     1.35864347	   \\ 
   B61          &      1.01542708	          &     1.01542689	         &     1.01391007	   \\ 
   B62          &      1.50493077	          &     1.50429573	         &     1.49670728	   \\ 
   B63          &      1.09337036	          &     1.09333772	         &     1.09467810	   \\ 
   B64          &      1.54747843	          &     1.54768005	         &     1.53733187	   \\

\bottomrule
\end{tabularx}
\end{table}

\begin{table}[H]\ContinuedFloat

\caption{\emph{Cont.}
}
\newcolumntype{C}{>{\centering\arraybackslash}X}
\begin{tabularx}{\textwidth}{CCCC}
  \toprule
\textbf{Element} &          \textbf{UB3LYP}                &       \textbf{ROB3LY}                 &          \textbf{UPBE0}         \\
\midrule
B65          &      1.09151271	          &     1.09148630	         &     1.09246030	   \\ 
 B66          &      1.09323237	          &     1.09319168	         &     1.09361961	   \\ 
   B67          &      1.09407784	          &     1.09408957	         &     1.09401377	   \\ 
   B68          &      1.53535621	          &     1.53533608	         &     1.52584909	   \\ 
   B69          &      1.09518094	          &     1.09518217	         &     1.09596063	   \\ 
   B70          &      1.09496161	          &     1.09497326	         &     1.09558744	   \\ 
   B71          &      1.43537977	          &     1.43540753	         &     1.42193713	   \\ 
   B72          &      1.10242221	          &     1.10243533	         &     1.10351859	   \\ 
   B73          &      1.44492447	          &     1.44492195	         &     1.43098159	   \\ 
   B74          &      1.09747052	          &     1.09747351	         &     1.09843948	   \\ 
   A1           &     76.58822830	          &    76.56600564	         &    76.18592634	   \\ 
   A2           &     36.60887483	          &    36.62337281	         &    36.65315300	   \\ 
   A3           &     40.02401754	          &    40.02725714	         &    40.37741291	   \\ 
   A4           &     69.22460650	          &    69.21215273	         &    69.11650364	   \\ 
   A5           &     37.06294802	          &    37.05454543	         &    37.33294209	   \\ 
   A6           &     75.97461715	          &    75.97019252	         &    75.54658203	   \\ 
   A7           &    125.60763591	          &   125.62294801	         &   125.53862522	   \\ 
   A8           &    145.46690797	          &   145.43385778	         &   146.47703392	   \\ 
   A9           &    107.94505539	          &   107.97228749	         &   107.96898197	   \\ 
   A10          &    108.38689995	          &   108.36146722	         &   108.27547546	   \\ 
   A11          &    124.74777225	          &   124.75087571	         &   124.69207445	   \\ 
   A12          &    127.97840469	          &   127.96666547	         &   128.15656185	   \\ 
   A13          &    105.59510463	          &   105.58982134	         &   105.42968231	   \\ 
   A14          &     89.06762423	          &    89.07379124	         &    89.13648017	   \\ 
   A15          &     98.38552433	          &    98.38081510	         &    98.24507700	   \\ 
   A16          &    141.42365452	          &   141.39940160	         &   141.62200086	   \\ 
   A17          &    135.11423751	          &   135.13907569	         &   134.99049648	   \\ 
   A18          &    119.61460474	          &   119.61458063	         &   119.55946866	   \\ 
   A19          &    120.09632412	          &   120.09653690	         &   120.05115014	   \\ 
   A20          &    119.42313169	          &   119.42315027	         &   119.43302709	   \\ 
   A21          &    120.32365928	          &   120.32410586	         &   120.32294735	   \\ 
   A22          &    120.29030763	          &   120.28966185	         &   120.26610493	   \\ 
   A23          &    119.45834121	          &   119.45848930	         &   119.50076102	   \\ 
   A24          &    120.18704632	          &   120.18699066	         &   120.19049653	   \\ 
   A25          &    120.64768821	          &   120.64769441	         &   120.59629785	   \\ 
   A26          &    119.56030742	          &   119.56407910	         &   119.66008477	   \\ 
   A27          &    120.97200577	          &   120.97164632	         &   120.89552896	   \\ 
   A28          &    119.95204121	          &   119.93947727	         &   119.96571886	   \\ 
   A29          &    120.50494184	          &   120.51489097	         &   120.36553094	   \\ 
   A30          &    119.59499068	          &   119.60198784	         &   119.61841115	   \\ 
   A31          &    120.22405430	          &   120.21574498	         &   120.19645130	   \\ 
   A32          &    120.10222516	          &   120.09856981	         &   120.06034754	   \\ 
   A33          &    119.87268934	          &   119.88010650	         &   119.94634847	   \\ 
   A34          &    120.16892282	          &   120.16545793	         &   120.17885990	   \\ 
   A35          &    120.16243769	          &   120.16144382	         &   120.12026330	   \\ 
   A36          &    119.28472624	          &   119.28635927	         &   119.38889210	   \\ 
   A37          &    119.13990753	          &   119.14065136	         &   118.93302300	   \\ 
   A38          &    119.93397869	          &   119.91880819	         &   119.92762403	   \\ 
   A39          &    120.71429714	          &   120.72333881	         &   120.60124236	   \\ 
   A40          &    121.46593615	          &   121.47547577	         &   121.48976173	   \\ 
   A41          &     61.90781157	          &    61.91592578	         &    61.89487363	   \\ 
   A42          &      120.24240110                &   120.24137519               &   120.17005220       \\
   A43          &      118.35259175                &   118.34576673               &   118.40770516       \\
   A44          &      118.86184831                &   118.86297431               &   118.93351992       \\
   A45          &      158.71586453	          &   158.72856275	         &   159.46262187	\\ 
   A46          &      107.97807868	          &   107.98166144	         &   108.16165610	\\ 
   A47          &      107.59850751	          &   107.60908685	         &   107.84756046	\\ 
   
\bottomrule
\end{tabularx}
\end{table}

\begin{table}[H]\ContinuedFloat

\caption{\emph{Cont.}
}
\newcolumntype{C}{>{\centering\arraybackslash}X}
\begin{tabularx}{\textwidth}{CCCC}
  \toprule
\textbf{Element} &         \textbf{UB3LYP}                &       \textbf{ROB3LY }                &          \textbf{UPBE0}              \\
\midrule
A48          &      157.42614280	          &   157.44924436	         &   157.60290007	\\ 
   A49          &       94.85343455	          &    94.84153771	         &    95.55489296	\\ 
   A50          &       64.95144615	          &    64.95648523	         &    64.45763585	\\ 
   A51          &      116.19161990	          &   116.19053946	         &   115.94779395	\\ 
   A52          &      106.86069836	          &   106.86047108	         &   106.91121971	\\ 
   A53          &      109.53392738	          &   109.53458463	         &   109.64753221	\\ 
   A54          &       62.07557911	          &    62.08044425	         &    61.96848271	\\ 
   A55          &       76.49524293	          &    76.49674331	         &    75.79460665	\\ 
   A56          &       92.76536137	          &    92.76506052	         &    92.30427679	\\ 
   A57          &       73.57144767	          &    73.57345073	         &    72.89199367	\\ 
   A58          &      125.45137451	          &   125.45215395	         &   125.49766270	\\ 
   A59          &      120.73260155	          &   120.70386918	         &   121.19251908	\\ 
   A60          &      112.50449394	          &   112.51148946	         &   113.02222681	\\ 
   A61          &      125.77099330	          &   125.75901888	         &   125.58026516	\\ 
   A62          &      104.23702836	          &   104.25410004	         &   104.23745904	\\ 
   A63          &      115.40821162	          &   115.42354499	         &   115.23936294	\\ 
   A64          &      113.24698603	          &   113.25125527	         &   113.34985866	\\ 
   A65          &      111.19362011	          &   111.18145366	         &   111.20358677	\\ 
   A66          &      107.92265897	          &   107.90449558	         &   107.87759561	\\ 
   A67          &      112.10461860	          &   112.12909104	         &   111.84315602	\\ 
   A68          &      109.13041373	          &   109.12442468	         &   109.15330530	\\ 
   A69          &      110.22123305	          &   110.22217326	         &   110.32638994	\\ 
   A70          &       35.66580947	          &    35.66718568	         &    35.77797455	\\ 
   A71          &      108.97338188	          &   108.96922402	         &   109.34397229	\\ 
   A72          &       36.23210769	          &    36.23253122	         &    36.38166941	\\ 
   A73          &      106.11400594	          &   106.11371323	         &   106.59889713	\\ 
   D1           &       20.32357302	          &    20.28511825	         &    19.87637559	\\ 
   D2           &    $-$162.17511087	          &  $-$162.33220490	         &  $-$162.80694109	  \\ 
   D3           &      43.63016177	          &    43.60181174	         &    42.29185870	\\ 
   D4           &     164.26479778	          &   164.21734263	         &   164.45615232	\\ 
   D5           &      10.77189784	          &    10.75274670	         &    10.05902947	\\ 
   D6           &    $-$166.43746347	          &  $-$166.45509545	         &  $-$167.30190503	  \\ 
   D7           &     158.44374263	          &   158.23289402	         &   158.80659445	\\ 
   D8           &     $-$28.08220344	          &   $-$28.08496724	         &   $-$26.82514391	  \\ 
   D9           &       1.91266449	          &     1.90212780	         &     1.62776737	\\ 
   D10          &    $-$165.86995934	          &  $-$165.89347603	         &  $-$166.61940143	  \\ 
   D11          &     175.37358525	          &   175.35516221	         &   176.13954461	\\ 
   D12          &      113.64232131	          &   113.65660017	         &   114.91433970	\\ 
   D13          &      $-$95.76535683	          &   $-$95.82640318	         &   $-$96.19390095	  \\ 
   D14          &       12.62820769	          &    12.57590279	         &    12.17768961	\\ 
   D15          &      145.45934742	          &   145.38955744	         &   144.82678344	\\ 
   D16          &       54.19138739	          &    54.30206745	         &    57.11046377	\\ 
   D17          &      $-$17.85450383	          &   $-$17.82296579	         &   $-$19.82581123	  \\ 
   D18          &      161.85312253	          &   161.88684573	         &   159.76981057	\\ 
   D19          &      179.94673200	          &   179.94762681	         &   179.95512591	\\ 
   D20          &       $-$0.60528557	          &    $-$0.60218788	         &    $-$0.68612039	  \\ 
   D21          &    $-$179.59203284	          &  $-$179.59336859	         &  $-$179.50090877	  \\ 
   D22          &        0.90546409	          &     0.90366406	         &     1.03940801	\\ 
   D23          &      178.93404376	          &   178.93542059	         &   178.83527738	\\ 
   D24          &        0.05603713	          &     0.05403935	         &     0.03326550	\\ 
   D25          &      177.82860566	          &   177.83470660	         &   177.66605428	\\ 
   D26          &     $-$137.16331958	          &  $-$137.09552508	         &  $-$138.22471461	  \\ 
   D27          &      0.43265772                &     0.51931825               &     0.61777653              \\
   D28          &    178.15552655                &   178.21539172               &   178.43299456              \\
   D29          &   $-$178.95651780              &  $-$178.95670070             &  $-$178.99276897            \\
   D30          &      0.79493565                &     0.77240094               &     0.77488924              \\
   D31          &    179.51072096	          &   179.53026575	         &   179.50412377	       \\ 
\bottomrule
\end{tabularx}
\end{table}
                  
\begin{table}[H]\ContinuedFloat

\caption{\emph{Cont.}
}
\newcolumntype{C}{>{\centering\arraybackslash}X}
\begin{tabularx}{\textwidth}{CCCC}
  \toprule
\textbf{Element} &         \textbf{UB3LYP}                &       \textbf{ROB3LY }                &          \textbf{UPBE0}              \\
\midrule

   D32          &     $-$0.68679275	          &    $-$0.67915786	         &    $-$0.68858323	       \\ 
   D33          &    179.67314075	          &   179.67322011	         &   179.71709289	       \\ 
   D34          &     $-$0.20109695	          &    $-$0.20087651	         &    $-$0.18063234	       \\ 
   D35          &    179.30402096	          &   179.29000187	         &   179.32243696	       \\ 
   D36          &   $-$130.28427078	          &  $-$130.51938776	         &  $-$130.58633908	       \\ 
   D37          &      1.84741835	          &     1.91470640	         &     1.67453246	       \\ 
   D38          &    179.74200519	          &   179.74365748	         &   179.60779307	       \\ 
   D39          &   $-$178.45418197	          &  $-$178.42099743	         &  $-$178.44652258	       \\ 
   D40          &     51.73180726	          &    51.51509192	         &    51.55090486	       \\ 
   D41          &    178.78350784	          &   178.76463222	         &   178.80834185	       \\ 
   D42          &     $-$0.73877044	          &    $-$0.75662840	         &    $-$0.65322109	       \\ 
   D43          &    177.62465046	          &   177.60834940	         &   177.40162657	       \\ 
   D44          &   $-$156.11290080	          &  $-$156.22713857	         &  $-$158.14021510	       \\ 
   D45          &    116.06952548	          &   116.07911206	         &   117.63013987	       \\ 
   D46          &      0.99099890	          &     1.01912297	         &     2.42551191	       \\ 
   D47          &   $-$171.42587327	          &  $-$171.42390819	         &  $-$169.95676548	       \\ 
   D48          &    $-$15.20357679	          &   $-$15.21183395	         &   $-$14.84818756	       \\ 
   D49          &   $-$122.34742832	          &  $-$122.36008992	         &  $-$121.73630690	       \\ 
   D50          &     88.06897802	          &    87.95008988	         &    88.85753223	       \\ 
   D51          &     83.56556644	          &    83.56187427	         &    83.14352949	       \\ 
   D52          &   $-$160.76875154	          &  $-$160.77109993	         &  $-$161.02867903	       \\ 
   D53          &    132.32183428	          &   132.32174256	         &   132.43569018	       \\ 
   D54          &    149.97524265	          &   149.98218167	         &   148.79908686	       \\ 
   D55          &     $-$9.90827522	          &    $-$9.91152885	         &   $-$10.13040806	       \\ 
   D56          &      9.74285779	          &     9.73770241	         &     9.81321453	       \\ 
   D57          &    $-$93.97703409	          &   $-$94.06732013	         &   $-$93.02985254	       \\ 
   D58          &    160.87867630	          &   160.75346463	         &   161.09930653	       \\ 
   D59          &      6.66281917	          &     6.73900407	         &     7.18339300	       \\ 
   D60          &    145.35128108	          &   145.39894308	         &   146.79423835	       \\ 
   D61          &   $-$177.00884009	          &  $-$177.06601025	         &  $-$177.27755993	       \\ 
   D62          &     67.06790752	          &    66.97955721	         &    66.63767044	       \\ 
   D63          &    $-$71.82425328	          &   $-$71.79410371	         &   $-$71.15947356	       \\ 
   D64          &     50.84104068	          &    50.87713734	         &    51.65171208	      \\ 
   D65          &    169.00058929	          &   169.03088651	         &   169.71030546	       \\ 
   D66          &   $-$120.64476837	          &  $-$120.63362997	         &  $-$119.11115232	       \\ 
   D67          &     51.89044308	          &    51.87027494	         &    51.66320139	       \\ 
   D68          &    $-$65.58155270	          &   $-$65.59104262	         &   $-$65.93846062	       \\ 
   D69          &    $-$66.67428542	          &   $-$66.66835138	         &   $-$67.19000316	       \\ 
   D70          &   $-$118.76410502	          &  $-$118.75497303	         &  $-$118.87135263	       \\ 
   D71          &   $-$132.76879862	          &  $-$132.76775335	         &  $-$132.41059726	       \\ 
   D72          &   $-$117.45364759	          &  $-$117.45138885	         &  $-$117.81963777	       \\ 
\bottomrule
\end{tabularx}
